Projected and Reflected Sliced Wasserstein Kernels for Persistence Diagrams

Persistence diagrams do not naturally live in a Hilbert space. Carri\`ere, Cuturi, and Oudot embedded them in kernel methods through the Sliced Wasserstein kernel, built from the Sliced Wasserstein distance $\mathrm{SW}_1$, which is conditionally negative definite (CND). We study the projected ($\mathrm{SW}_p$) and reflected ($\mathrm{RW}_p$) Sliced Wasserstein distances for every order $p\ge1$, and compare them with the $p$-Wasserstein distance $d_p$ and with a reflected variant $d_p^r$, in which projection onto the diagonal is replaced by reflection across it. We show that $2^{1/p}d_p\le d_p^r\le 2d_p$ with sharp constants, so that $d_1^r=2d_1$ and $d_p^r$ inherits the stability of $d_p$, although it is a metric only for $p=1$. The distances $\mathrm{SW}_1$ and $\mathrm{RW}_1$ are CND metrics, and $\mathrm{RW}_1$ gives rise to a new positive definite kernel, stable with respect to $d_1$. For $p>1$, neither $\mathrm{SW}_p$ nor $\mathrm{RW}_p$ satisfies the triangle inequality, and rigorous interval-arithmetic certificates prove that $\mathrm{SW}_2$ and $\mathrm{RW}_2$ are not CND; numerical experiments suggest that the CND property fails for every $p$ above some $p^*\in(1,1.2]$. On diagrams with at most $N$ points, $\mathrm{SW}_p$ and $\mathrm{RW}_p$ are metrically equivalent to $d_p$ and $d_p^r$, with sharp upper constants. On an orbit recognition benchmark, the kernels built from $\mathrm{SW}_1$ and $\mathrm{RW}_1$ reach about 85% accuracy, outperform the persistence scale space kernel, perform on par with the persistence weighted Gaussian kernel, and are about one percentage point below the kernel built from $\mathrm{SW}_2$, which is not positive definite.

==> (inline-0) <==
\begin{tikzpicture}[
			x0pt/.style={circle, fill=black, inner sep=0pt, minimum size=4.5pt},
			itpt/.style={circle, fill=green!50!black, inner sep=0pt, minimum size=3.2pt},
			itstep/.style={-{Stealth[length=1.5mm]}, gray!70, line width=0.5pt},
			arr/.style={-{Stealth[length=2mm]}, line width=0.7pt}]
			% initial point and the first five iterates
			\begin{scope}[x=0.028cm, y=0.028cm]
				\draw[line width=0.5pt] (0,0) rectangle (100,100);
				\node[font=\tiny, below] at (0,0) {\(0\)}; \node[font=\tiny, below] at (100,0) {\(1\)};
				\node[font=\tiny, left] at (0,100) {\(1\)};
				\coordinate (q0) at (0.6,83.7);
				\coordinate (q1) at (56.5,84.5);
				\coordinate (q2) at (10.2,22.2);
				\coordinate (q3) at (81.0,85.4);
				\coordinate (q4) at (32.1,74.8);
				\coordinate (q5) at (9.4,9.8);
				\foreach \a/\b in {0/1,1/2,2/3,3/4,4/5} \draw[itstep, shorten <=2pt, shorten >=2pt] (q\a)--(q\b);
				\node[x0pt, label={[font=\scriptsize, inner sep=1pt]left:\((x_0,y_0)\)}] at (q0) {};
				\node[itpt, label={[font=\tiny, green!40!black, inner sep=1pt]above:\(1\)}] at (q1) {};
				\node[itpt, label={[font=\tiny, green!40!black, inner sep=1pt]right:\(2\)}] at (q2) {};
				\node[itpt, label={[font=\tiny, green!40!black, inner sep=1pt]above:\(3\)}] at (q3) {};
				\node[itpt, label={[font=\tiny, green!40!black, inner sep=1pt]below:\(4\)}] at (q4) {};
				\node[itpt, label={[font=\tiny, green!40!black, inner sep=1pt]right:\(5\)}] at (q5) {};
				\node[font=\scriptsize, align=center] at (50,-22) {random initial point\\and its first iterates};
			\end{scope}
			% arrow
			\draw[arr] (3.25,1.4)--(5.35,1.4)
			node[midway, above, font=\scriptsize, align=center] {linked twist map\\with parameter \(r\)}
			node[midway, below, font=\scriptsize] {\(n=1,\dots,1000\)};
			% the whole cloud
			\begin{scope}[shift={(5.6,0)}, x=0.028cm, y=0.028cm]
				\draw[line width=0.5pt] (0,0) rectangle (100,100);
				\node[font=\tiny, below] at (0,0) {\(0\)}; \node[font=\tiny, below] at (100,0) {\(1\)};
				\node[font=\tiny, left] at (0,100) {\(1\)};
				\fill[green!50!black] plot[only marks, mark=*, mark size=0.25pt] coordinates {
					(57,84) (10,22) (81,85) (32,75) (9,10) (46,11) (87,57) (87,2) (97,13) (45,15) (96,29) (81,92) (12,36) (7,65) (1,69) (89,8)
					(20,73) (100,74) (79,42) (79,11) (18,70) (3,84) (59,83) (16,38) (12,81) (75,58) (75,35) (68,24) (43,24) (18,86) (68,75) (45,76)
					(19,39) (16,95) (34,88) (78,58) (78,27) (59,26) (38,23) (11,62) (7,90) (44,91) (77,63) (72,46) (74,25) (50,27) (31,14) (82,76)
					(56,77) (29,61) (26,40) (25,17) (84,73) (64,67) (54,69) (41,69) (30,54) (31,42) (31,31) (19,92) (47,95) (68,84) (23,57) (24,31)
					(11,71) (96,88) (39,85) (90,23) (63,19) (26,98) (34,90) (70,77) (43,77) (15,30) (0,31) (88,75) (64,70) (51,72) (33,63) (29,47)
					(31,34) (23,8) (54,10) (91,45) (92,75) (69,63) (64,57) (65,50) (68,40) (66,32) (55,33) (47,35) (40,34) (33,25) (9,58) (9,91)
					(42,91) (75,67) (66,60) (64,54) (66,46) (68,35) (61,32) (51,35) (44,36) (39,33) (30,19) (92,50) (94,72) (78,43) (78,13) (25,91)
					(60,89) (1,93) (29,77) (1,83) (60,81) (25,57) (25,34) (18,93) (43,94) (67,85) (20,50) (22,21) (90,57) (91,91) (25,68) (14,18)
					(76,94) (0,95) (19,59) (18,21) (86,70) (71,54) (73,34) (66,27) (46,29) (30,14) (79,82) (39,80) (5,0) (6,25) (83,83) (41,82)
					(1,87) (47,89) (86,40) (84,95) (2,5) (22,75) (98,82) (59,81) (21,49) (23,22) (93,50) (95,68) (84,24) (59,23) (33,14) (81,77)
					(53,79) (20,44) (21,11) (61,9) (93,34) (85,85) (38,81) (100,82) (61,80) (28,61) (25,38) (21,6) (44,7) (70,92) (99,97) (11,37)
					(6,60) (4,77) (77,50) (79,16) (36,11) (75,88) (18,48) (20,14) (69,1) (74,79) (42,79) (10,15) (62,11) (4,26) (82,86) (33,76)
					(7,4) (21,72) (4,88) (49,90) (5,14) (54,16) (8,47) (11,86) (59,86) (10,21) (78,92) (8,23) (81,87) (28,69) (15,23) (87,69)
					(74,47) (77,20) (43,21) (11,63) (7,91) (41,90) (73,43) (74,23) (46,25) (22,94) (45,95) (63,91) (96,7) (24,83) (82,42) (82,1)
					(88,43) (89,83) (47,85) (99,90) (35,84) (91,18) (51,20) (17,79) (86,29) (71,14) (21,83) (80,48) (82,7) (10,45) (12,88) (56,88)
					(99,94) (23,65) (15,19) (77,90) (14,39) (12,82) (72,65) (65,58) (65,51) (67,41) (67,32) (56,33) (32,23) (5,42) (5,62) (2,69)
					(90,6) (13,53) (15,7) (41,6) (64,1) (66,93) (94,14) (45,16) (99,19) (62,15) (15,69) (4,83) (61,81) (25,58) (25,35) (19,97)
					(29,82) (89,22) (60,21) (27,2) (35,95) (55,96) (70,83) (29,67) (20,32) (9,66) (1,71) (86,21) (53,23) (26,1) (30,88) (75,65)
					(68,54) (70,41) (69,29) (53,31) (41,30) (27,11) (67,2) (73,82) (34,74) (13,20) (78,90) (72,64) (67,54) (69,42) (69,30) (55,32)
					(44,33) (34,25) (10,61) (7,89) (49,91) (82,51) (85,4) (2,10) (40,9) (73,90) (9,23) (82,83) (39,81) (2,90) (38,87) (84,41)
					(84,97) (94,19) (58,19) (22,88) (64,83) (22,54) (24,29) (9,61) (6,84) (61,82) (22,51) (24,26) (3,39) (1,41) (0,42) (0,43)
					(1,45) (2,54) (4,70) (90,5) (11,47) (14,95) (33,85) (84,39) (82,100) (83,57) (84,12) (28,96) (46,97) (57,98) (65,92) (95,10)
					(33,1) (37,96) (52,98) (59,97) (69,85) (22,56) (23,30) (9,64) (4,80) (71,64) (65,57) (68,39) (46,35) (29,17) (87,65) (80,30)
					(66,22) (36,16) (91,48) (76,48) (78,18) (38,15) (90,51) (93,80) (59,79) (26,58) (26,36) (21,3) (33,95) (28,66) (20,33) (95,92)
					(25,69) (12,14) (61,11) (2,18) (61,15) (14,63) (9,97) (21,66) (14,14) (63,9) (98,17) (56,18) (17,76) (92,5) (12,49) (15,100)
					(15,51) (17,9) (52,12) (94,35) (88,80) (53,82) (14,31) (2,37) (97,47) (100,49) (2,57) (3,67) (93,94) (14,45) (16,100) (17,58)
					(17,16) (72,99) (77,72) (60,71) (45,72) (27,53) (29,38) (26,18) (85,68) (76,21) (45,23) (16,79) (85,31) (73,12) (16,67) (6,91)
					(39,89) (80,56) (81,20) (45,21) (13,68) (2,77) (74,55) (76,31) (63,26) (42,26) (22,98) (32,87) (78,57) (79,25) (55,26) (34,18)
					(95,37) (91,71) (76,46) (78,17) (76,85) (28,67) (18,27) (99,30) (86,80) (50,83) (8,14) (57,14) (7,42) (7,68) (96,86) (46,87)
					(91,21) (59,20) (25,97) (36,92) (66,83) (23,56) (12,75) (90,12) (34,4) (51,7) (78,78) (48,80) (13,26) (92,55) (94,79) (62,76)
					(37,71) (21,39) (18,100) (19,63) (15,14) (64,8) (95,26) (75,3) (88,46) (90,83) (49,85) (0,86) (49,89) (90,25) (68,15) (20,81)
					(83,38) (80,4) (95,23) (68,13) (13,60) (12,2) (21,69) (8,99) (10,37) (6,61) (3,75) (81,39) (78,9) (12,52) (14,2) (22,73)
					(3,86) (54,88) (98,95) (19,57) (19,20) (86,71) (70,56) (71,41) (70,27) (50,29) (35,22) (6,44) (7,70) (93,96) (9,29) (92,57)
					(93,85) (44,86) (92,16) (47,18) (7,43) (7,69) (94,91) (28,74) (7,1) (77,51) (79,18) (41,17) (99,22) (69,9) (4,23) (77,97)
					(90,33) (81,97) (92,27) (73,8) (3,21) (72,5) (89,44) (90,80) (56,81) (18,42) (17,1) (20,66) (12,10) (48,12) (91,46) (93,74)
					(72,57) (72,40) (70,26) (48,28) (31,15) (84,71) (68,59) (67,50) (70,36) (65,30) (51,33) (41,32) (30,17) (88,59) (87,5) (8,36)
					(3,47) (5,65) (98,72) (80,38) (76,12) (19,73) (98,80) (65,73) (45,75) (23,46) (25,22) (96,38) (93,65) (86,15) (39,13) (87,60)
					(85,11) (25,88) (70,74) (48,77) (21,44) (22,15) (75,93) (2,3) (13,48) (15,99) (18,59) (17,17) (73,97) (87,44) (88,88) (31,75)
					(7,2) (17,59) (16,13) (96,23) (70,10) (7,36) (1,38) (98,48) (2,58) (2,67) (17,52) (20,17) (78,88) (21,56) (22,26) (1,29)
					(85,82) (45,83) (1,88) (45,89) (84,44) (85,96) (14,52) (16,8) (45,9) (79,77) (51,80) (18,39) (15,91) (47,94) (72,77) (45,78)
					(15,31) (4,46) (6,68) (95,87) (41,86) (89,25) (67,16) (22,87) (67,77) (39,75) (16,30) (1,36) (96,53) (98,62) (94,84) (49,87)
					(96,2) (42,83) (14,51) (16,6) (39,4) (54,6) (76,81) (39,79) (8,9) (43,10) (81,73) (61,71) (45,73) (29,37) (24,11) (64,5)
					(85,59) (84,14) (32,3) (43,4) (58,4) (72,86) (21,55) (23,27) (4,41) (3,52) (5,72) (88,13) (36,8) (65,1) (68,90) (6,13)
					(54,15) (7,41) (6,64) (0,65) (94,89) (33,80) (98,87) (45,88) (87,34) (79,2) (85,53) (88,98) (97,9) (31,97) (44,98) (53,100)
					(54,2) (61,100) (62,96) (79,64) (73,45) (48,26) (26,5) (45,6) (68,96) (84,50) (87,97) (30,94) (52,97) (65,90) (1,95) (18,20)
					(85,73) (67,64) (61,61) (59,60) (58,60) (56,61) (54,63) (50,65) (43,66) (36,60) (34,52) (37,47) (39,44) (40,43) (40,42) (40,40)
					(38,37) (34,29) (18,90) (56,91) (90,28) (72,10) (10,47) (12,91) (47,93) (75,70) (60,68) (49,71) (33,62) (30,48) (32,38) (28,21)
					(97,34) (89,74) (68,64) (62,61) (60,59) (59,59) (58,59) (57,59) (56,60) (54,62) (44,66) (36,61) (34,53) (36,48) (39,45) (40,44)
					(41,43) (41,42) (41,41) (40,39) (38,36) (33,27) (13,72) (95,91) (29,76) (5,93) (30,79) (87,33) (88,47) (90,85) (42,85) (95,5)
					(15,59) (15,10) (53,13) (98,22) (68,11) (9,46) (11,87) (57,88) (2,84) (56,86) (6,10) (80,76) (55,77) (27,58) (27,38) (24,12)
					(68,1) (74,81) (37,76) (11,16) (67,7) (85,86) (34,79) (4,92) (32,82) (92,11) (32,100) (33,90) (69,78) (39,76) (14,27) (94,48)
					(97,61) (95,82) (56,82) (16,37) (11,78) (83,36) (78,8) (7,35) (0,36) (95,56) (96,73) (78,44) (79,13) (25,90) (61,88) (6,9)
					(40,8) (69,95) (87,43) (87,89) (27,70) (13,17) (71,2) (79,71) (63,66) (55,68) (44,69) (32,58) (32,47) (34,39) (32,28) (14,78)
					(85,30) (71,15) (22,84) (76,59) (75,36) (70,23) (42,23) (14,72) (89,27) (71,12) (15,65) (8,97) (22,67) (13,13) (59,12) (2,21)
					(71,6) (94,30) (80,96) (97,7) (25,84) (81,48) (83,6) (6,29) (91,63) (86,13) (33,5) (52,7) (78,76) (52,79) (21,47) (23,19)
					(86,67) (77,41) (76,16) (32,6) (54,8) (82,67) (72,49) (75,26) (54,28) (37,23) (10,59) (9,92) (78,61) (75,37) (71,22) (40,20)
					(7,46) (9,79) (76,53) (78,23) (50,25) (28,8) (57,8) (88,52) (90,88) (32,78) (3,91) (38,88) (83,45) (85,98) (91,31) (79,99)
					(84,54) (86,3) (97,14) (46,16) (1,18) (61,16) (15,68) (5,86) (98,96) (15,48) (17,6) (66,92) (95,12) (37,7) (69,89) (10,26)
					(90,64) (84,18) (45,19) (8,49) (10,88) (55,89) (21,73) (1,76) (76,50) (79,19) (42,19) (5,39) (5,73) (86,22) (56,23) (29,6)
					(53,9) (85,60)};
				\node[font=\scriptsize, align=center] at (50,-22) {the point cloud \(P\)\\(\(1000\) points, \(r=4.1\))};
			\end{scope}
			\node[font=\footnotesize] at (4.3,-1.55) {(a) how one point cloud is built};
		\end{tikzpicture}

		% ---------------- (b) the data set ----------------
		\begin{tikzpicture}[
			cl0/.style={blue!65!black}, cl1/.style={violet!80!black}, cl2/.style={orange!85!black},
			cl3/.style={green!50!black}, cl4/.style={red!70!black}]
			% r = 2.5
			\begin{scope}[xshift=0.0cm]
				\foreach \k in {3,2,1}
				\draw[rounded corners=2pt, fill=gray!\the\numexpr 4+3*\k\relax, line width=0.4pt]
				(0.13*\k,0.13*\k) rectangle ++(2.3,2.3);
				\draw[rounded corners=2pt, fill=white, line width=0.6pt] (0,0) rectangle (2.3,2.3);
				\begin{scope}[shift={(0.1,0.1)}, x=0.021cm, y=0.021cm]
					\draw[gray!50, line width=0.3pt] (0,0) rectangle (100,100);
					\fill[cl0] plot[only marks, mark=*, mark size=0.22pt] coordinates {
						(72,74) (20,13) (49,76) (94,89) (19,27) (68,82) (5,94) (19,33) (75,80) (15,11) (40,71) (91,92) (10,14) (40,74) (88,1) (90,23)
						(35,80) (75,27) (24,74) (73,23) (17,58) (78,1) (81,40) (41,0) (41,61) (1,63) (59,24) (4,33) (60,94) (75,41) (35,98) (41,58)
						(2,63) (60,23) (4,32) (59,93) (75,39) (35,96) (44,58) (5,69) (58,30) (11,54) (73,4) (81,41) (42,2) (48,65) (5,76) (50,39)
						(10,60) (69,13) (98,18) (35,75) (82,11) (7,28) (58,89) (82,26) (30,79) (72,29) (23,73) (72,24) (17,60) (78,3) (85,35) (42,96)
						(52,58) (13,87) (42,48) (4,58) (65,15) (97,22) (40,82) (77,27) (26,75) (73,25) (20,65) (77,9) (97,15) (30,68) (84,1) (87,30)
						(39,89) (63,48) (25,95) (38,53) (100,54) (62,13) (90,35) (47,97) (54,59) (14,89) (37,48) (100,48) (62,7) (79,49) (41,9) (63,68)
						(17,3) (25,51) (88,77) (32,31) (85,63) (44,24) (90,47) (52,9) (73,58) (34,15) (65,71) (17,6) (30,58) (91,79) (32,34) (88,60)
						(48,22) (91,42) (52,4) (63,63) (21,4) (31,58) (92,76) (38,35) (94,48) (57,10) (78,52) (41,12) (68,67) (23,11) (48,74) (97,82)
						(34,38) (93,55) (55,17) (89,40) (50,3) (57,64) (14,95) (27,44) (88,70) (41,30) (94,44) (56,6) (70,59) (31,12) (57,73) (6,87)
						(34,43) (95,54) (57,16) (90,38) (49,0) (49,63) (8,80) (47,42) (9,62) (67,17) (2,23) (46,85) (78,27) (28,78) (71,29) (23,72)
						(73,22) (16,55) (77,99) (80,38) (39,98) (45,60) (5,71) (56,33) (11,58) (72,8) (91,29) (42,90) (65,47) (27,96) (36,54) (98,59)
						(58,20) (98,25) (44,86) (74,35) (30,88) (58,49) (20,89) (45,51) (8,68) (62,27) (11,52) (74,0) (74,48) (37,6) (51,69) (5,80)
						(44,42) (5,55) (67,10) (89,34) (45,96) (55,57) (17,92) (35,49) (97,55) (59,15) (92,34) (48,97) (56,58) (17,94) (32,48) (94,62)
						(53,24) (99,27) (48,89) (72,40) (32,94) (46,56) (7,73) (56,35) (13,63) (71,14) (1,18) (38,76) (83,12) (9,33) (64,90) (87,19)
						(26,67) (81,6) (94,19) (33,74) (81,13) (9,34) (66,91) (25,67) (81,5) (92,22) (36,80) (76,25) (23,69) (76,15) (8,33) (63,91)
						(83,26) (32,80) (71,32) (25,79) (66,35) (23,80) (63,38) (22,81) (60,41) (21,82) (57,44) (19,82) (56,43) (18,79) (59,40) (19,78)
						(62,37) (20,77) (64,34) (21,75) (68,30) (20,70) (73,19) (11,45) (73,94) (88,19) (27,69) (81,8) (99,10) (22,53) (84,86) (14,16)
						(48,79) (90,1) (93,18) (29,70) (82,6) (97,14) (27,63) (85,95) (97,2) (2,8) (20,47) (82,84) (16,17) (52,80) (92,98) (96,7)
						(12,34) (68,88) (95,0) (96,10) (19,49) (81,87) (11,10) (33,66) (90,89) (14,20) (54,82) (91,2) (97,10) (20,51) (83,87) (12,12)
						(39,71) (89,95) (1,99) (5,10) (28,61) (88,88) (14,18) (50,80) (90,3) (98,9) (18,47) (81,86) (11,11) (35,68) (90,90) (11,16)
						(45,78) (88,4) (97,11) (21,52) (12,13) (41,74) (89,98) (95,9) (16,42) (77,87) (5,100) (6,14) (37,73) (87,1) (90,24) (35,81)
						(74,28) (25,75) (72,26) (19,65) (76,10) (99,13) (27,62) (86,93) (3,99) (5,11) (30,64) (88,91) (9,11) (34,67) (89,91) (33,67)
						(8,11) (32,65) (89,90) (11,15) (43,76) (88,2) (30,71) (82,8) (100,8) (19,47) (81,85) (13,14) (43,75) (90,98) (95,10) (18,46)
						(80,87) (9,6) (23,51) (86,81) (24,26) (72,77) (17,12) (43,73) (92,91) (13,19) (50,81) (89,6) (3,13) (30,65) (87,94) (1,97)
						(8,16) (42,77) (86,7) (2,11) (26,59) (86,88) (12,15) (45,77) (89,2) (94,17) (29,68) (83,3) (91,24) (37,82) (73,32) (27,81)
						(66,37) (24,83) (60,43) (21,84) (54,47) (16,80) (56,42) (17,77) (62,36) (19,74) (67,29) (19,67) (74,16) (7,33) (62,91) (82,29)
						(33,84) (66,40) (26,88) (52,51) (15,82) (52,44) (13,73) (62,32) (17,67) (72,17) (7,34) (63,92) (33,85) (66,41) (26,90) (50,52)
						(12,79) (54,41) (14,72) (65,28) (16,62) (75,9) (95,21) (36,78) (78,21) (20,60) (79,1) (82,38) (41,99) (44,60) (4,70) (57,31)
						(10,55) (72,5) (83,39) (43,1) (44,62) (3,70) (56,31) (10,53) (72,4) (80,43) (42,4) (50,66) (6,81) (45,43) (6,57) (67,12)
						(93,28) (43,89) (68,44) (29,95) (40,55) (2,60) (62,19) (1,22) (44,84) (78,26) (74,23) (18,61) (78,4) (87,32) (41,93) (58,53)
						(21,94) (34,50) (97,59) (57,20) (97,27) (46,89) (70,41) (31,95) (43,56) (5,68) (60,28) (10,50) (72,0) (73,50) (35,7) (4,79)
						(46,41) (6,55) (68,10) (90,33) (45,95) (57,56) (19,94) (32,49) (95,61) (54,23) (99,26) (47,88) (73,38) (32,92) (50,54) (12,82)
						(50,44) (12,70) (64,27) (14,57) (75,4) (84,37) (42,98) (47,60) (7,76) (52,38) (11,63) (69,16) (4,25) (51,88) (78,31) (31,84)
						(64,42) (25,89) (50,51) (12,78) (55,40) (15,72) (66,28) (75,8) (94,22) (37,80) (77,25) (77,14) (7,30) (59,90) (81,29) (32,83)
						(67,39) (26,87) (54,49) (17,84) (50,47) (12,74) (61,34) (16,68) (71,19) (10,42) (71,94) (86,23) (31,77) (75,23) (20,64) (78,6)
						(93,23) (37,81) (25,74) (18,60) (86,34) (42,95) (54,57) (15,89) (40,49) (2,54) (64,11) (89,36) (46,98) (52,60) (12,86) (42,47)
						(4,57) (65,13) (94,27) (44,89) (68,43) (30,95) (41,56) (3,63) (61,22) (5,33) (60,93) (76,39) (45,58) (6,72) (57,33) (12,59)
						(72,9) (93,25) (40,85) (73,34) (29,86) (60,46) (22,88) (47,51) (10,73) (59,33) (15,65) (72,16) (5,27) (53,89) (32,86) (63,44)
						(24,90) (46,52) (9,72) (14,63) (72,13) (1,17) (36,74) (84,8) (2,12) (28,62) (87,90) (8,9) (29,61) (89,86) (19,24) (65,81)
						(2,87) (30,40) (90,62) (49,25) (95,36) (53,98) (57,59) (17,95) (28,46) (90,68) (45,30) (97,37) (55,99) (59,59) (19,98) (25,44)
						(86,74) (35,30) (87,58) (48,20) (89,45) (51,8) (68,62) (27,12) (53,74) (1,77) (46,39) (5,51) (68,6) (81,44) (43,5) (55,67)
						(10,90) (33,45) (95,58) (56,19) (95,32) (49,94) (62,53) (24,99) (26,47) (88,73) (38,32) (92,51) (54,13) (82,49) (45,11) (70,64)
						(27,14) (56,75) (3,83) (38,42) (99,44) (61,3) (69,57) (30,9) (51,72) (2,76) (47,39) (6,53) (68,7) (85,39) (44,1) (46,63)
						(4,73) (53,35) (11,59) (71,11) (95,23) (39,83) (75,30) (27,79) (68,33) (24,78) (66,34) (23,78) (65,35) (22,78) (65,34) (22,77)
						(66,32) (21,74) (69,28) (19,66) (75,13) (3,21) (45,83) (80,22) (24,67) (79,9) (100,10) (22,52) (15,17) (51,80) (91,0) (92,20)
						(31,73) (80,12) (60,90) (31,79) (72,30) (24,75) (71,27) (20,67) (75,14) (5,26) (53,88) (79,30) (31,83) (53,50) (16,83) (51,45)
						(13,74) (61,33) (17,69) (71,20) (87,23) (75,24) (78,7) (94,21) (35,77) (79,19) (18,56) (79,96) (88,23) (32,78) (21,66) (77,10)
						(1,12) (27,61) (86,90) (30,62) (18,23) (63,82) (0,82) (36,40) (97,49) (59,9) (80,50) (42,11) (66,67) (21,9) (41,69) (94,82)
						(31,35) (88,62) (46,24) (93,41) (53,4) (62,62) (29,55) (91,76) (37,34) (93,50) (56,11) (81,50) (43,11) (69,65) (25,12) (53,75)
						(100,76) (46,38) (4,48) (67,4) (76,50) (38,9) (58,70) (11,94) (25,41) (86,72) (37,30) (89,54) (51,17) (86,47) (48,9) (70,62)
						(28,13) (57,74) (5,86) (36,43) (97,50) (59,11) (83,45) (45,7) (62,66) (18,4) (27,53) (89,77) (34,33) (89,57) (51,19) (90,43)
						(51,5) (21,5) (32,59) (93,77) (37,35) (94,49) (79,51) (42,12) (68,66) (24,12) (50,74) (98,80) (37,39) (96,47) (59,8) (77,52)
						(39,12) (66,68) (20,8) (38,67) (93,82) (30,35) (87,64) (44,25) (92,44) (53,6) (68,60) (28,11) (53,73) (2,78) (45,39) (67,6)
						(82,43) (54,67) (10,89) (35,45) (97,53) (59,13) (88,39) (48,2) (53,64) (10,87) (39,46) (1,49) (63,7) (79,48) (62,68) (16,1)
						(19,40) (80,81) (18,18) (55,80) (95,92) (13,20) (53,82) (4,15) (36,73) (85,4) (96,14) (26,63) (97,3) (4,12) (31,66) (2,99)
						(4,9) (24,55) (86,85) (19,23) (62,81) (37,40) (97,48) (78,51) (40,11) (65,68) (37,66) (47,24) (92,41) (62,63) (21,3) (93,51)
						(55,13) (83,48) (45,10) (68,64) (52,74) (99,76) (45,38) (4,47) (66,3) (74,51) (36,9) (57,70) (9,92) (29,43) (90,66) (46,28)
						(96,37) (54,99) (58,60) (18,96) (27,45) (89,70) (41,31) (95,44) (56,5) (68,59) (29,10) (52,73) (1,76) (47,38) (6,52) (83,41)
						(44,3) (51,65) (7,82) (44,44) (5,57) (0,19) (38,78) (81,16) (15,48) (77,92) (96,0) (97,8) (14,38) (73,87) (2,91)};
				\end{scope}
				\node[font=\footnotesize, below] at (1.15,-0.05) {\(r=2.5\)};
				\node[font=\tiny, gray!50!black, anchor=south east] at (2.69,2.69) {\(100\) clouds};
			\end{scope}
			% r = 3.5
			\begin{scope}[xshift=3.0cm]
				\foreach \k in {3,2,1}
				\draw[rounded corners=2pt, fill=gray!\the\numexpr 4+3*\k\relax, line width=0.4pt]
				(0.13*\k,0.13*\k) rectangle ++(2.3,2.3);
				\draw[rounded corners=2pt, fill=white, line width=0.6pt] (0,0) rectangle (2.3,2.3);
				\begin{scope}[shift={(0.1,0.1)}, x=0.021cm, y=0.021cm]
					\draw[gray!50, line width=0.3pt] (0,0) rectangle (100,100);
					\fill[cl1] plot[only marks, mark=*, mark size=0.22pt] coordinates {
						(64,70) (38,52) (25,18) (78,79) (36,59) (20,16) (66,94) (85,38) (68,14) (11,48) (98,54) (85,99) (90,31) (65,11) (99,13) (39,96)
						(51,84) (99,87) (40,70) (13,9) (42,95) (60,79) (18,31) (93,52) (81,7) (3,17) (53,4) (68,81) (22,41) (6,61) (89,94) (9,24)
						(73,93) (97,4) (11,39) (95,57) (80,13) (19,68) (96,81) (49,69) (24,32) (0,34) (78,93) (2,99) (5,17) (54,4) (66,83) (16,29)
						(89,65) (69,40) (53,27) (22,88) (59,73) (29,44) (15,89) (49,77) (11,12) (48,99) (50,87) (90,17) (40,1) (45,88) (82,40) (66,19)
						(19,73) (88,11) (22,71) (94,91) (24,54) (11,88) (49,75) (15,19) (68,95) (85,40) (69,15) (14,59) (99,61) (83,12) (18,64) (99,67)
						(77,29) (49,16) (97,27) (66,6) (85,51) (72,21) (31,97) (43,82) (94,2) (2,10) (33,88) (71,59) (56,46) (43,31) (18,82) (69,57)
						(55,43) (41,28) (11,63) (93,86) (36,66) (14,8) (41,93) (64,74) (31,49) (19,2) (26,69) (1,72) (72,42) (57,28) (27,97) (37,79)
						(96,93) (17,43) (3,55) (90,86) (32,63) (14,6) (33,84) (81,36) (63,18) (15,64) (96,76) (60,61) (43,46) (30,20) (87,60) (71,32)
						(47,19) (100,19) (54,6) (74,74) (41,59) (26,26) (92,50) (80,6) (100,7) (22,67) (99,69) (74,36) (55,23) (17,72) (87,12) (25,78)
						(85,24) (48,11) (82,63) (64,43) (50,31) (24,95) (41,80) (98,87) (37,69) (12,7) (34,85) (78,46) (65,26) (32,1) (36,82) (88,19)
						(41,3) (53,91) (82,41) (67,18) (20,75) (86,16) (33,93) (55,80) (11,15) (56,1) (60,85) (5,0) (6,20) (62,3) (71,75) (36,56)
						(22,16) (68,92) (95,7) (19,61) (2,69) (78,29) (50,17) (99,21) (57,7) (80,64) (60,47) (48,35) (27,4) (40,88) (77,50) (64,30)
						(38,13) (78,73) (46,60) (30,33) (7,58) (93,80) (48,68) (25,33) (2,39) (85,84) (33,61) (16,9) (45,96) (59,80) (15,25) (80,80)
						(36,61) (19,15) (64,96) (79,54) (66,33) (43,19) (97,28) (69,4) (82,56) (68,32) (44,18) (97,30) (70,3) (96,30) (81,56) (68,33)
						(45,19) (99,24) (62,6) (82,57) (46,20) (3,29) (75,95) (90,25) (57,11) (92,37) (74,5) (90,36) (71,8) (98,17) (46,4) (59,88)
						(95,5) (94,59) (79,18) (30,91) (59,76) (23,38) (5,55) (92,81) (45,68) (21,26) (88,62) (70,36) (51,23) (13,62) (95,79) (53,66)
						(31,42) (16,90) (10,9) (38,92) (65,71) (37,53) (24,16) (72,87) (12,25) (77,86) (19,39) (2,46) (89,80) (45,67) (22,27) (91,55)
						(78,14) (21,72) (91,0) (92,25) (59,10) (91,39) (74,6) (93,28) (64,9) (92,35) (71,6) (92,32) (68,8) (94,29) (66,8) (91,36)
						(72,7) (94,26) (62,9) (90,40) (74,7) (97,16) (44,2) (53,90) (85,33) (63,15) (7,39) (91,69) (66,48) (53,35) (33,12) (69,86)
						(11,21) (68,96) (81,50) (69,25) (34,4) (47,91) (76,55) (62,37) (44,24) (7,47) (94,66) (73,34) (52,21) (10,53) (97,62) (80,19)
						(33,96) (46,83) (96,98) (4,10) (37,92) (63,73) (33,50) (20,6) (41,91) (69,66) (48,53) (35,33) (13,71) (84,19) (37,0) (37,82)
						(90,14) (33,91) (60,75) (26,42) (11,76) (75,40) (60,25) (25,89) (58,75) (23,37) (46,68) (22,28) (92,54) (79,12) (17,61) (100,62)
						(82,13) (22,74) (89,7) (13,48) (1,51) (88,87) (27,57) (13,97) (25,62) (7,86) (50,73) (19,27) (87,65) (67,43) (53,30) (26,98)
						(34,76) (98,84) (44,70) (17,19) (71,91) (0,93) (25,58) (10,90) (43,75) (8,0) (8,27) (78,88) (15,32) (92,59) (76,22) (36,3)
						(46,90) (78,49) (66,28) (36,8) (62,91) (92,18) (43,4) (55,90) (86,32) (63,14) (5,32) (82,84) (29,56) (15,0) (17,49) (4,62)
						(86,3) (97,13) (37,95) (53,83) (4,94) (22,55) (9,83) (58,68) (34,47) (21,5) (39,88) (75,53) (62,36) (43,21) (1,25) (67,3)
						(76,67) (53,54) (40,38) (22,99) (26,67) (4,80) (59,65) (40,48) (27,17) (76,80) (32,57) (18,9) (46,96) (60,80) (17,29) (90,61)
						(73,31) (47,18) (79,65) (59,49) (47,36) (27,6) (47,93) (69,68) (46,54) (33,32) (9,60) (93,83) (41,68) (17,18) (69,93) (91,21)
						(49,8) (75,73) (44,59) (28,30) (1,35) (81,89) (15,33) (92,58) (78,18) (29,90) (12,78) (71,50) (59,35) (38,18) (89,51) (77,14)
						(19,67) (96,82) (48,69) (22,30) (96,44) (82,96) (96,10) (27,78) (86,20) (43,6) (63,88) (0,88) (36,69) (11,3) (20,59) (5,75)
						(70,48) (58,34) (36,14) (79,73) (48,60) (32,36) (12,74) (80,31) (54,18) (5,34) (83,83) (33,60) (17,10) (48,97) (58,83) (8,7)
						(30,81) (84,29) (55,15) (0,16) (48,4) (60,87) (98,93) (22,53) (60,67) (37,49) (25,14) (68,91) (97,2) (5,18) (55,4) (69,79)
						(28,49) (16,95) (31,70) (4,84) (51,72) (22,32) (97,40) (82,93) (5,10) (36,90) (67,67) (44,54) (31,29) (3,40) (87,79) (46,66)
						(25,32) (1,36) (82,88) (19,41) (3,52) (91,82) (43,67) (19,22) (80,79) (38,61) (21,19) (75,84) (22,44) (8,69) (83,17) (34,96)
						(48,83) (97,92) (23,54) (10,85) (56,71) (28,41) (13,80) (69,54) (57,40) (40,24) (4,38) (45,65) (25,30) (99,35) (78,95) (96,8)
						(21,67) (99,70) (72,41) (57,27) (26,95) (44,81) (98,88) (35,68) (12,4) (25,71) (98,77) (61,60) (44,47) (31,22) (92,49) (79,7)
						(2,15) (48,3) (56,89) (92,16) (38,98) (46,84) (91,12) (28,83) (78,42) (64,23) (26,90) (57,76) (21,33) (99,39) (81,92) (9,19)
						(63,1) (66,79) (23,42) (33,95) (51,82) (2,88) (39,71) (11,5) (26,72) (97,82) (0,33) (100,95) (16,42) (1,45) (87,83) (36,64)
						(17,13) (56,99) (59,84) (7,8) (32,84) (79,42) (64,22) (24,86) (65,66) (44,52) (32,28) (2,35) (82,87) (20,44) (6,63) (87,2)
						(95,18) (48,6) (67,83) (16,30) (58,73) (27,42) (38,17) (88,54) (75,20) (32,96) (45,83) (95,98) (1,1) (4,13) (44,100) (45,86)
						(86,29) (58,14) (0,15) (44,1) (48,89) (84,36) (65,16) (12,54) (99,56) (85,0) (86,42) (71,14) (13,53) (0,53) (87,92) (14,34)
						(77,21) (35,1) (40,85) (84,31) (59,15) (82,85) (26,53) (13,93) (36,74) (4,87) (45,73) (14,14) (56,0) (57,86) (99,89) (33,67)
						(11,1) (13,40) (97,49) (85,94) (4,6) (24,70) (97,79) (54,66) (32,43) (18,95) (33,73) (2,80) (39,48) (26,15) (71,88) (9,16)
						(55,2) (63,84) (10,16) (58,2) (63,83) (12,21) (69,95) (86,36) (67,13) (7,37) (88,72) (58,58) (44,44) (30,17) (79,75) (44,62)
						(27,31) (2,36) (22,48) (10,78) (69,53) (56,39) (40,23) (77,66) (55,52) (43,38) (25,3) (37,85) (82,37) (96,77) (58,62) (40,46)
						(27,15) (72,86) (15,31) (90,63) (72,34) (50,22) (10,52) (79,20) (36,0) (89,15) (35,95) (53,82) (5,98) (13,37) (94,57) (96,80)
						(51,68) (27,38) (9,68) (86,9) (16,56) (2,63) (84,11) (18,62) (0,63) (82,14) (25,80) (81,33) (58,18) (9,48) (97,59) (82,11)
						(16,59) (1,62) (20,68) (52,68) (28,39) (11,74) (79,31) (5,35) (85,81) (39,64) (20,20) (76,84) (23,46) (10,76) (73,44) (60,28)
						(31,3) (41,87) (79,45) (66,24) (30,97) (41,81) (94,0) (95,16) (42,1) (44,87) (84,35) (63,16) (11,51) (98,56) (85,1) (88,38)
						(70,11) (4,24) (68,0) (69,75) (33,53) (20,10) (53,98) (61,81) (16,28) (86,70) (59,54) (46,41) (31,16) (79,74) (47,61) (30,34)
						(9,63) (91,92) (16,40) (0,42) (85,85) (30,58) (15,3) (24,66) (2,73) (71,46) (57,32) (33,9) (62,92) (89,26) (56,12) (92,36)
						(73,5) (89,39) (72,9) (45,1) (49,89) (64,16) (10,48) (84,3) (94,22) (55,9) (83,58) (69,33) (1,23) (63,4) (78,64) (46,36)
						(42,90) (74,56) (60,40) (44,27) (13,65) (92,92) (19,45) (5,63) (94,21) (53,9) (81,63) (62,46) (49,33) (26,1) (31,76) (94,95)
						(9,25) (76,90) (8,16) (55,3) (64,84) (11,19) (65,98) (70,72) (41,57) (27,26) (95,43) (81,97) (89,31) (64,12) (100,13) (3,92)
						(30,65) (10,95) (25,61) (8,88) (46,75) (12,12) (49,100) (51,87) (91,17) (42,86) (84,33) (61,16) (8,40) (92,67) (70,41) (54,28)
						(24,92) (50,80) (6,1) (8,28) (78,87) (19,40) (3,49) (90,80) (46,67) (23,29) (95,45) (82,97) (93,21) (51,9) (78,68) (54,55)
						(41,40) (25,5) (41,89) (74,57) (60,41) (13,67) (90,98) (96,13) (36,94) (55,81) (85,26) (52,13) (92,40) (76,5) (91,34) (69,9)
						(97,20) (53,7) (77,69) (52,57) (38,39) (21,97) (31,72) (1,77) (63,59) (48,46) (35,25) (1,29) (73,98) (78,58) (63,40) (47,27)
						(16,73) (85,19) (38,1) (42,87) (83,36) (64,17) (99,64) (80,21) (37,2) (44,88) (80,43) (66,22) (26,88) (62,71) (33,49) (21,6)};
				\end{scope}
				\node[font=\footnotesize, below] at (1.15,-0.05) {\(r=3.5\)};
				\node[font=\tiny, gray!50!black, anchor=south east] at (2.69,2.69) {\(100\) clouds};
			\end{scope}
			% r = 4
			\begin{scope}[xshift=6.0cm]
				\foreach \k in {3,2,1}
				\draw[rounded corners=2pt, fill=gray!\the\numexpr 4+3*\k\relax, line width=0.4pt]
				(0.13*\k,0.13*\k) rectangle ++(2.3,2.3);
				\draw[rounded corners=2pt, fill=white, line width=0.6pt] (0,0) rectangle (2.3,2.3);
				\begin{scope}[shift={(0.1,0.1)}, x=0.021cm, y=0.021cm]
					\draw[gray!50, line width=0.3pt] (0,0) rectangle (100,100);
					\fill[cl2] plot[only marks, mark=*, mark size=0.22pt] coordinates {
						(50,8) (80,72) (60,68) (47,68) (35,59) (32,46) (31,32) (18,90) (53,90) (88,32) (75,7) (1,9) (34,99) (40,94) (62,89) (1,94)
						(24,67) (12,10) (50,10) (87,56) (86,5) (3,17) (59,13) (6,35) (97,47) (97,60) (92,88) (34,78) (3,88) (44,87) (90,23) (60,18)
						(21,84) (75,59) (71,42) (68,28) (49,28) (30,12) (73,91) (7,15) (58,13) (2,21) (68,8) (97,18) (57,16) (12,57) (9,92) (40,88)
						(83,44) (82,4) (96,18) (54,17) (10,54) (10,89) (49,89) (89,29) (72,11) (10,46) (9,81) (72,61) (67,49) (67,37) (60,32) (48,32)
						(36,24) (9,56) (7,83) (64,75) (38,70) (23,40) (18,0) (19,61) (14,9) (47,9) (78,77) (50,77) (21,43) (19,5) (39,1) (43,99)
						(47,99) (52,99) (58,96) (73,75) (49,75) (25,50) (25,25) (99,28) (80,92) (8,21) (74,98) (81,59) (78,29) (60,25) (35,16) (89,57)
						(87,2) (96,17) (53,17) (9,50) (9,84) (63,77) (34,67) (23,37) (16,91) (48,91) (80,56) (78,23) (50,23) (22,93) (50,93) (77,63)
						(70,47) (70,31) (56,30) (39,25) (15,77) (86,26) (63,19) (26,95) (43,93) (67,81) (28,62) (22,31) (8,61) (3,74) (81,35) (72,15)
						(24,89) (63,83) (20,47) (20,9) (54,9) (86,56) (85,9) (16,63) (10,98) (19,59) (16,12) (57,10) (92,39) (87,84) (41,80) (3,94)
						(27,73) (6,96) (22,64) (14,12) (56,10) (94,34) (84,89) (24,61) (19,22) (88,65) (78,33) (67,22) (35,12) (78,81) (38,76) (11,16)
						(66,6) (89,45) (88,87) (34,76) (6,99) (10,34) (0,35) (91,67) (79,34) (69,20) (33,8) (63,2) (69,87) (14,36) (7,63) (0,64)
						(92,93) (18,53) (18,12) (61,7) (88,49) (88,90) (23,61) (18,20) (82,78) (50,78) (18,37) (11,77) (81,39) (76,12) (17,68) (4,83)
						(61,78) (28,59) (25,34) (14,82) (74,59) (68,29) (50,29) (33,17) (90,54) (89,92) (18,52) (60,8) (89,47) (89,87) (35,77) (5,96)
						(21,62) (15,13) (61,8) (92,38) (86,85) (37,78) (5,97) (18,56) (17,12) (58,9) (91,41) (88,83) (44,82) (4,96) (17,54) (17,10)
						(52,10) (86,57) (84,10) (21,78) (91,11) (30,95) (48,95) (66,85) (16,38) (10,74) (87,20) (51,20) (16,73) (95,92) (26,69) (12,11)
						(52,11) (92,42) (89,81) (50,81) (11,20) (76,93) (1,96) (16,50) (16,4) (31,89) (71,71) (53,71) (35,62) (29,45) (28,26) (6,49)
						(6,71) (88,15) (39,10) (74,87) (20,51) (20,16) (73,95) (92,24) (66,15) (15,66) (5,84) (59,81) (21,47) (21,13) (66,3) (76,75)
						(52,75) (28,55) (27,34) (17,90) (54,89) (93,16) (47,16) (99,19) (61,14) (10,50) (10,87) (57,85) (8,15) (58,12) (0,14) (47,13)
						(94,37) (87,82) (46,81) (6,5) (27,84) (80,47) (80,11) (19,72) (100,72) (81,34) (71,17) (27,97) (41,93) (67,82) (26,58) (23,29)
						(5,49) (5,68) (92,96) (7,21) (73,0) (74,77) (46,76) (19,38) (13,84) (68,70) (52,70) (35,61) (30,45) (29,28) (9,60) (5,78)
						(73,57) (71,40) (67,29) (48,28) (71,95) (91,29) (73,8) (3,22) (72,3) (83,60) (79,25) (55,24) (29,6) (53,6) (75,80) (39,75)
						(13,22) (81,84) (36,76) (10,11) (48,11) (87,57) (85,8) (14,58) (12,0) (14,48) (13,94) (36,86) (84,39) (79,4) (56,17) (11,57)
						(9,91) (42,88) (83,45) (99,10) (33,98) (39,94) (62,88) (4,3) (14,51) (14,99) (17,55) (16,8) (45,7) (73,87) (18,45) (17,2)
						(23,73) (2,80) (65,71) (48,71) (31,56) (29,38) (24,11) (63,4) (79,71) (60,67) (48,67) (37,60) (33,48) (33,36) (25,11) (78,72)
						(58,70) (43,68) (31,53) (30,37) (24,10) (60,6) (83,64) (75,38) (70,23) (40,19) (2,26) (79,93) (6,15) (57,13) (2,22) (71,5)
						(88,46) (24,63) (17,20) (82,80) (46,79) (12,20) (76,92) (4,9) (36,1) (41,98) (49,98) (56,96) (70,81) (31,67) (20,30) (4,47)
						(4,61) (99,65) (90,0) (91,34) (81,97) (93,23) (64,15) (16,68) (2,78) (71,59) (68,46) (67,34) (57,32) (44,31) (30,14) (78,82)
						(36,75) (12,16) (65,7) (91,39) (87,86) (36,78) (5,98) (14,45) (13,89) (51,89) (71,11) (11,52) (11,91) (43,89) (81,51) (81,12)
						(24,84) (76,56) (75,32) (61,26) (39,22) (8,50) (8,78) (76,52) (76,26) (52,26) (28,7) (54,6) (77,76) (50,76) (22,46) (22,14)
						(69,99) (73,78) (43,75) (17,32) (3,44) (2,53) (2,60) (98,68) (85,20) (48,20) (11,59) (8,88) (50,88) (92,18) (50,18) (8,48)
						(8,79) (75,26) (53,26) (30,11) (68,97) (80,62) (74,39) (69,24) (42,22) (11,62) (6,83) (62,78) (31,63) (24,36) (16,90) (53,89)
						(91,23) (61,18) (20,81) (81,41) (78,9) (11,48) (11,86) (58,84) (12,27) (91,60) (87,5) (6,28) (87,72) (67,60) (63,53) (63,46)
						(62,40) (58,37) (52,37) (45,36) (37,30) (21,97) (34,86) (82,46) (81,7) (8,37) (1,41) (97,51) (97,61) (92,89) (31,74) (7,100)
						(7,26) (84,79) (51,79) (11,76) (83,32) (70,16) (23,86) (71,68) (58,66) (48,66) (38,60) (34,50) (34,40) (30,23) (2,30) (85,81)
						(46,80) (9,13) (53,12) (96,27) (76,1) (80,65) (71,47) (71,29) (53,29) (35,20) (99,25) (73,3) (86,52) (85,2) (94,26) (70,10)
						(5,29) (87,74) (63,67) (52,67) (41,63) (34,53) (33,42) (31,26) (8,57) (6,81) (68,68) (56,66) (46,65) (36,58) (34,47) (26,13)
						(72,94) (95,14) (43,12) (86,61) (80,25) (27,3) (38,98) (48,97) (58,95) (78,63) (71,46) (70,30) (54,29) (37,22) (6,46) (6,68)
						(93,95) (12,38) (6,62) (1,65) (92,95) (10,31) (95,50) (95,69) (81,31) (66,20) (31,6) (55,5) (38,75) (14,22) (82,81) (45,79)
						(10,15) (61,10) (97,20) (61,15) (12,56) (10,93) (37,86) (86,35) (76,7) (2,15) (53,15) (3,25) (77,95) (95,13) (40,8) (70,92)
						(16,51) (16,6) (38,0) (40,96) (54,95) (72,77) (18,34) (8,64) (0,65) (91,96) (6,19) (67,7) (93,32) (81,95) (1,99) (4,14)
						(53,14) (2,20) (66,10) (3,20) (67,9) (99,13) (44,11) (84,64) (76,36) (69,22) (38,16) (91,49) (91,83) (48,83) (6,4) (21,71)
						(4,85) (55,84) (10,20) (75,95) (96,11) (34,1) (38,95) (57,93) (83,49) (83,6) (5,24) (78,92) (8,22) (77,93) (2,2) (11,41)
						(8,69) (94,93) (20,58) (18,17) (74,94) (97,7) (23,77) (93,4) (7,28) (88,71) (71,53) (71,36) (63,30) (46,29) (29,11) (67,100)
						(68,87) (14,35) (5,56) (4,71) (86,21) (52,21) (17,78) (85,29) (68,16) (23,87) (69,73) (47,73) (26,50) (26,28) (7,54) (6,78)
						(76,51) (76,24) (49,24) (22,94) (46,93) (72,74) (49,74) (27,52) (26,29) (10,64) (2,71) (84,23) (56,22) (24,96) (41,92) (69,78)
						(38,72) (18,32) (6,54) (5,73) (83,28) (65,20) (28,100) (28,81) (90,16) (43,14) (90,51) (90,88) (33,76) (6,98) (14,47) (14,96)
						(31,81) (93,8) (24,81) (86,28) (67,17) (22,86) (69,72) (50,72) (32,58) (29,40) (25,16) (79,83) (11,14) (60,10) (97,22) (66,12)
						(8,43) (6,65) (97,78) (66,68) (52,68) (40,64) (32,51) (32,38) (27,17) (82,76) (55,75) (31,60) (27,39) (22,7) (48,7) (74,84)
						(26,62) (21,27) (0,28) (10,27) (89,67) (77,39) (72,20) (36,12) (77,83) (32,71) (15,22) (84,75) (59,72) (40,68) (27,47) (27,26)
						(5,45) (4,60) (100,61) (95,79) (61,74) (38,68) (25,43) (22,12) (65,3) (50,75) (25,24) (98,32) (85,83) (42,80) (5,0) (6,24)
						(79,91) (13,35) (3,46) (2,56) (1,60) (97,72) (78,41) (75,17) (31,2) (40,98) (46,98) (54,97) (66,87) (9,22) (77,92) (5,12)
						(49,12) (92,41) (89,80) (53,80) (18,38) (12,80) (76,53) (76,27) (55,26) (32,14) (79,80) (44,78) (12,21) (79,88) (19,51) (19,13)
						(64,5) (83,61) (79,28) (59,25) (33,13) (77,84) (31,69) (16,23) (88,66) (78,35) (69,21) (76,84) (30,68) (17,25) (91,57) (89,95)
						(82,56) (81,17) (37,11) (75,85) (25,61) (21,26) (98,34) (88,76) (60,72) (27,46) (26,23) (85,82) (43,81) (6,2) (14,100) (16,53)
						(37,98) (43,96) (57,95) (77,64) (69,50) (69,35) (60,31) (46,30) (79,81) (41,78) (64,8) (93,34) (83,91) (16,44) (14,92) (42,90)
						(78,58) (76,31) (62,26) (38,20) (3,33) (92,64) (84,19) (44,17) (1,23) (71,4) (88,47) (87,91) (20,55) (19,16) (97,4) (12,47)
						(12,88) (55,87) (1,90) (37,83) (67,16) (22,84) (74,60) (70,44) (69,30) (53,30) (37,23) (7,49) (7,75) (82,35) (73,14) (22,83)
						(78,53) (77,24) (49,23) (21,90) (58,87) (2,94) (23,65) (14,13) (58,10) (94,32) (81,94) (4,10) (42,8) (71,90) (6,12) (48,12)
						(89,52) (88,93) (15,43) (13,87) (8,13) (54,13) (98,19) (60,15) (11,54) (10,91) (82,48) (82,8) (10,43) (8,74) (86,23) (56,21)
						(23,93) (76,66) (65,57) (64,49) (63,42) (61,37) (55,36) (47,36) (40,32) (26,10) (61,5) (79,72) (47,67) (32,33) (20,96) (35,87)
						(80,50) (80,14)};
				\end{scope}
				\node[font=\footnotesize, below] at (1.15,-0.05) {\(r=4\)};
				\node[font=\tiny, gray!50!black, anchor=south east] at (2.69,2.69) {\(100\) clouds};
			\end{scope}
			% r = 4.1
			\begin{scope}[xshift=9.0cm]
				\foreach \k in {3,2,1}
				\draw[rounded corners=2pt, fill=gray!\the\numexpr 4+3*\k\relax, line width=0.4pt]
				(0.13*\k,0.13*\k) rectangle ++(2.3,2.3);
				\draw[rounded corners=2pt, fill=white, line width=0.6pt] (0,0) rectangle (2.3,2.3);
				\begin{scope}[shift={(0.1,0.1)}, x=0.021cm, y=0.021cm]
					\draw[gray!50, line width=0.3pt] (0,0) rectangle (100,100);
					\fill[cl3] plot[only marks, mark=*, mark size=0.22pt] coordinates {
						(57,84) (10,22) (81,85) (32,75) (9,10) (46,11) (87,57) (87,2) (97,13) (45,15) (96,29) (81,92) (12,36) (7,65) (1,69) (89,8)
						(20,73) (100,74) (79,42) (79,11) (18,70) (3,84) (59,83) (16,38) (12,81) (75,58) (75,35) (68,24) (43,24) (18,86) (68,75) (45,76)
						(19,39) (16,95) (34,88) (78,58) (78,27) (59,26) (38,23) (11,62) (7,90) (44,91) (77,63) (72,46) (74,25) (50,27) (31,14) (82,76)
						(56,77) (29,61) (26,40) (25,17) (84,73) (64,67) (54,69) (41,69) (30,54) (31,42) (31,31) (19,92) (47,95) (68,84) (23,57) (24,31)
						(11,71) (96,88) (39,85) (90,23) (63,19) (26,98) (34,90) (70,77) (43,77) (15,30) (0,31) (88,75) (64,70) (51,72) (33,63) (29,47)
						(31,34) (23,8) (54,10) (91,45) (92,75) (69,63) (64,57) (65,50) (68,40) (66,32) (55,33) (47,35) (40,34) (33,25) (9,58) (9,91)
						(42,91) (75,67) (66,60) (64,54) (66,46) (68,35) (61,32) (51,35) (44,36) (39,33) (30,19) (92,50) (94,72) (78,43) (78,13) (25,91)
						(60,89) (1,93) (29,77) (1,83) (60,81) (25,57) (25,34) (18,93) (43,94) (67,85) (20,50) (22,21) (90,57) (91,91) (25,68) (14,18)
						(76,94) (0,95) (19,59) (18,21) (86,70) (71,54) (73,34) (66,27) (46,29) (30,14) (79,82) (39,80) (5,0) (6,25) (83,83) (41,82)
						(1,87) (47,89) (86,40) (84,95) (2,5) (22,75) (98,82) (59,81) (21,49) (23,22) (93,50) (95,68) (84,24) (59,23) (33,14) (81,77)
						(53,79) (20,44) (21,11) (61,9) (93,34) (85,85) (38,81) (100,82) (61,80) (28,61) (25,38) (21,6) (44,7) (70,92) (99,97) (11,37)
						(6,60) (4,77) (77,50) (79,16) (36,11) (75,88) (18,48) (20,14) (69,1) (74,79) (42,79) (10,15) (62,11) (4,26) (82,86) (33,76)
						(7,4) (21,72) (4,88) (49,90) (5,14) (54,16) (8,47) (11,86) (59,86) (10,21) (78,92) (8,23) (81,87) (28,69) (15,23) (87,69)
						(74,47) (77,20) (43,21) (11,63) (7,91) (41,90) (73,43) (74,23) (46,25) (22,94) (45,95) (63,91) (96,7) (24,83) (82,42) (82,1)
						(88,43) (89,83) (47,85) (99,90) (35,84) (91,18) (51,20) (17,79) (86,29) (71,14) (21,83) (80,48) (82,7) (10,45) (12,88) (56,88)
						(99,94) (23,65) (15,19) (77,90) (14,39) (12,82) (72,65) (65,58) (65,51) (67,41) (67,32) (56,33) (32,23) (5,42) (5,62) (2,69)
						(90,6) (13,53) (15,7) (41,6) (64,1) (66,93) (94,14) (45,16) (99,19) (62,15) (15,69) (4,83) (61,81) (25,58) (25,35) (19,97)
						(29,82) (89,22) (60,21) (27,2) (35,95) (55,96) (70,83) (29,67) (20,32) (9,66) (1,71) (86,21) (53,23) (26,1) (30,88) (75,65)
						(68,54) (70,41) (69,29) (53,31) (41,30) (27,11) (67,2) (73,82) (34,74) (13,20) (78,90) (72,64) (67,54) (69,42) (69,30) (55,32)
						(44,33) (34,25) (10,61) (7,89) (49,91) (82,51) (85,4) (2,10) (40,9) (73,90) (9,23) (82,83) (39,81) (2,90) (38,87) (84,41)
						(84,97) (94,19) (58,19) (22,88) (64,83) (22,54) (24,29) (9,61) (6,84) (61,82) (22,51) (24,26) (3,39) (1,41) (0,42) (0,43)
						(1,45) (2,54) (4,70) (90,5) (11,47) (14,95) (33,85) (84,39) (82,100) (83,57) (84,12) (28,96) (46,97) (57,98) (65,92) (95,10)
						(33,1) (37,96) (52,98) (59,97) (69,85) (22,56) (23,30) (9,64) (4,80) (71,64) (65,57) (68,39) (46,35) (29,17) (87,65) (80,30)
						(66,22) (36,16) (91,48) (76,48) (78,18) (38,15) (90,51) (93,80) (59,79) (26,58) (26,36) (21,3) (33,95) (28,66) (20,33) (95,92)
						(25,69) (12,14) (61,11) (2,18) (61,15) (14,63) (9,97) (21,66) (14,14) (63,9) (98,17) (56,18) (17,76) (92,5) (12,49) (15,100)
						(15,51) (17,9) (52,12) (94,35) (88,80) (53,82) (14,31) (2,37) (97,47) (100,49) (2,57) (3,67) (93,94) (14,45) (16,100) (17,58)
						(17,16) (72,99) (77,72) (60,71) (45,72) (27,53) (29,38) (26,18) (85,68) (76,21) (45,23) (16,79) (85,31) (73,12) (16,67) (6,91)
						(39,89) (80,56) (81,20) (45,21) (13,68) (2,77) (74,55) (76,31) (63,26) (42,26) (22,98) (32,87) (78,57) (79,25) (55,26) (34,18)
						(95,37) (91,71) (76,46) (78,17) (76,85) (28,67) (18,27) (99,30) (86,80) (50,83) (8,14) (57,14) (7,42) (7,68) (96,86) (46,87)
						(91,21) (59,20) (25,97) (36,92) (66,83) (23,56) (12,75) (90,12) (34,4) (51,7) (78,78) (48,80) (13,26) (92,55) (94,79) (62,76)
						(37,71) (21,39) (18,100) (19,63) (15,14) (64,8) (95,26) (75,3) (88,46) (90,83) (49,85) (0,86) (49,89) (90,25) (68,15) (20,81)
						(83,38) (80,4) (95,23) (68,13) (13,60) (12,2) (21,69) (8,99) (10,37) (6,61) (3,75) (81,39) (78,9) (12,52) (14,2) (22,73)
						(3,86) (54,88) (98,95) (19,57) (19,20) (86,71) (70,56) (71,41) (70,27) (50,29) (35,22) (6,44) (7,70) (93,96) (9,29) (92,57)
						(93,85) (44,86) (92,16) (47,18) (7,43) (7,69) (94,91) (28,74) (7,1) (77,51) (79,18) (41,17) (99,22) (69,9) (4,23) (77,97)
						(90,33) (81,97) (92,27) (73,8) (3,21) (72,5) (89,44) (90,80) (56,81) (18,42) (17,1) (20,66) (12,10) (48,12) (91,46) (93,74)
						(72,57) (72,40) (70,26) (48,28) (31,15) (84,71) (68,59) (67,50) (70,36) (65,30) (51,33) (41,32) (30,17) (88,59) (87,5) (8,36)
						(3,47) (5,65) (98,72) (80,38) (76,12) (19,73) (98,80) (65,73) (45,75) (23,46) (25,22) (96,38) (93,65) (86,15) (39,13) (87,60)
						(85,11) (25,88) (70,74) (48,77) (21,44) (22,15) (75,93) (2,3) (13,48) (15,99) (18,59) (17,17) (73,97) (87,44) (88,88) (31,75)
						(7,2) (17,59) (16,13) (96,23) (70,10) (7,36) (1,38) (98,48) (2,58) (2,67) (17,52) (20,17) (78,88) (21,56) (22,26) (1,29)
						(85,82) (45,83) (1,88) (45,89) (84,44) (85,96) (14,52) (16,8) (45,9) (79,77) (51,80) (18,39) (15,91) (47,94) (72,77) (45,78)
						(15,31) (4,46) (6,68) (95,87) (41,86) (89,25) (67,16) (22,87) (67,77) (39,75) (16,30) (1,36) (96,53) (98,62) (94,84) (49,87)
						(96,2) (42,83) (14,51) (16,6) (39,4) (54,6) (76,81) (39,79) (8,9) (43,10) (81,73) (61,71) (45,73) (29,37) (24,11) (64,5)
						(85,59) (84,14) (32,3) (43,4) (58,4) (72,86) (21,55) (23,27) (4,41) (3,52) (5,72) (88,13) (36,8) (65,1) (68,90) (6,13)
						(54,15) (7,41) (6,64) (0,65) (94,89) (33,80) (98,87) (45,88) (87,34) (79,2) (85,53) (88,98) (97,9) (31,97) (44,98) (53,100)
						(54,2) (61,100) (62,96) (79,64) (73,45) (48,26) (26,5) (45,6) (68,96) (84,50) (87,97) (30,94) (52,97) (65,90) (1,95) (18,20)
						(85,73) (67,64) (61,61) (59,60) (58,60) (56,61) (54,63) (50,65) (43,66) (36,60) (34,52) (37,47) (39,44) (40,43) (40,42) (40,40)
						(38,37) (34,29) (18,90) (56,91) (90,28) (72,10) (10,47) (12,91) (47,93) (75,70) (60,68) (49,71) (33,62) (30,48) (32,38) (28,21)
						(97,34) (89,74) (68,64) (62,61) (60,59) (59,59) (58,59) (57,59) (56,60) (54,62) (44,66) (36,61) (34,53) (36,48) (39,45) (40,44)
						(41,43) (41,42) (41,41) (40,39) (38,36) (33,27) (13,72) (95,91) (29,76) (5,93) (30,79) (87,33) (88,47) (90,85) (42,85) (95,5)
						(15,59) (15,10) (53,13) (98,22) (68,11) (9,46) (11,87) (57,88) (2,84) (56,86) (6,10) (80,76) (55,77) (27,58) (27,38) (24,12)
						(68,1) (74,81) (37,76) (11,16) (67,7) (85,86) (34,79) (4,92) (32,82) (92,11) (32,100) (33,90) (69,78) (39,76) (14,27) (94,48)
						(97,61) (95,82) (56,82) (16,37) (11,78) (83,36) (78,8) (7,35) (0,36) (95,56) (96,73) (78,44) (79,13) (25,90) (61,88) (6,9)
						(40,8) (69,95) (87,43) (87,89) (27,70) (13,17) (71,2) (79,71) (63,66) (55,68) (44,69) (32,58) (32,47) (34,39) (32,28) (14,78)
						(85,30) (71,15) (22,84) (76,59) (75,36) (70,23) (42,23) (14,72) (89,27) (71,12) (15,65) (8,97) (22,67) (13,13) (59,12) (2,21)
						(71,6) (94,30) (80,96) (97,7) (25,84) (81,48) (83,6) (6,29) (91,63) (86,13) (33,5) (52,7) (78,76) (52,79) (21,47) (23,19)
						(86,67) (77,41) (76,16) (32,6) (54,8) (82,67) (72,49) (75,26) (54,28) (37,23) (10,59) (9,92) (78,61) (75,37) (71,22) (40,20)
						(7,46) (9,79) (76,53) (78,23) (50,25) (28,8) (57,8) (88,52) (90,88) (32,78) (3,91) (38,88) (83,45) (85,98) (91,31) (79,99)
						(84,54) (86,3) (97,14) (46,16) (1,18) (61,16) (15,68) (5,86) (98,96) (15,48) (17,6) (66,92) (95,12) (37,7) (69,89) (10,26)
						(90,64) (84,18) (45,19) (8,49) (10,88) (55,89) (21,73) (1,76) (76,50) (79,19) (42,19) (5,39) (5,73) (86,22) (56,23) (29,6)
						(53,9) (85,60)};
				\end{scope}
				\node[font=\footnotesize, below] at (1.15,-0.05) {\(r=4.1\)};
				\node[font=\tiny, gray!50!black, anchor=south east] at (2.69,2.69) {\(100\) clouds};
			\end{scope}
			% r = 4.3
			\begin{scope}[xshift=12.0cm]
				\foreach \k in {3,2,1}
				\draw[rounded corners=2pt, fill=gray!\the\numexpr 4+3*\k\relax, line width=0.4pt]
				(0.13*\k,0.13*\k) rectangle ++(2.3,2.3);
				\draw[rounded corners=2pt, fill=white, line width=0.6pt] (0,0) rectangle (2.3,2.3);
				\begin{scope}[shift={(0.1,0.1)}, x=0.021cm, y=0.021cm]
					\draw[gray!50, line width=0.3pt] (0,0) rectangle (100,100);
					\fill[cl4] plot[only marks, mark=*, mark size=0.22pt] coordinates {
						(10,32) (3,45) (9,81) (76,60) (79,31) (72,19) (38,20) (6,43) (11,84) (68,79) (40,82) (4,99) (7,28) (93,54) (0,55) (7,81)
						(72,68) (66,63) (66,60) (69,51) (77,27) (62,28) (50,36) (48,43) (54,50) (61,52) (69,44) (75,25) (56,31) (49,39) (50,46) (57,51)
						(65,50) (72,36) (71,24) (50,32) (43,37) (43,43) (49,50) (56,56) (62,57) (67,52) (75,33) (69,24) (48,31) (40,35) (37,35) (35,34)
						(32,26) (15,82) (79,53) (86,6) (9,40) (11,83) (72,70) (63,71) (52,78) (26,60) (29,48) (36,48) (43,53) (50,61) (53,68) (47,75)
						(27,60) (30,51) (38,52) (45,58) (49,66) (46,73) (31,65) (29,53) (36,52) (43,58) (48,65) (46,72) (33,66) (29,54) (35,53) (45,72)
						(29,55) (47,65) (32,65) (30,55) (36,54) (43,59) (47,66) (43,72) (30,62) (31,55) (38,56) (44,62) (46,68) (39,70) (29,58) (33,54)
						(40,57) (46,64) (45,70) (35,68) (28,56) (34,53) (42,57) (47,64) (45,71) (34,68) (28,55) (35,52) (46,71) (28,54) (48,64) (47,71)
						(36,70) (27,54) (34,50) (41,54) (48,61) (50,69) (43,74) (26,56) (32,49) (39,52) (46,59) (51,66) (47,73) (31,66) (28,53) (35,51)
						(43,56) (49,63) (48,71) (37,71) (25,52) (33,47) (40,50) (47,57) (53,64) (52,71) (40,74) (22,48) (29,37) (29,25) (10,65) (8,97)
						(21,68) (14,20) (84,78) (57,84) (14,37) (14,90) (53,97) (64,96) (80,66) (76,45) (82,8) (13,56) (19,22) (92,53) (99,55) (6,79)
						(78,52) (86,5) (4,23) (80,92) (13,40) (16,97) (29,85) (83,47) (90,87) (39,89) (81,55) (87,3) (99,6) (25,87) (74,69) (66,66)
						(63,66) (60,69) (51,77) (27,62) (28,50) (43,54) (50,62) (52,69) (44,75) (25,56) (31,48) (39,50) (46,57) (52,64) (51,71) (39,73)
						(23,49) (30,39) (33,34) (29,21) (1,26) (85,82) (49,89) (91,25) (72,13) (19,79) (91,15) (45,21) (18,84) (75,65) (72,52) (79,23)
						(55,29) (44,35) (41,39) (44,45) (51,53) (58,58) (63,58) (67,53) (74,35) (72,22) (45,28) (32,21) (3,32) (96,47) (4,61) (5,83)
						(65,81) (31,74) (15,29) (3,40) (6,65) (4,81) (70,71) (59,75) (38,77) (15,30) (5,52) (13,99) (17,59) (21,30) (11,70) (0,71)
						(89,14) (41,19) (7,45) (13,94) (38,95) (58,0) (59,4) (77,80) (45,87) (94,11) (35,8) (68,2) (75,82) (38,83) (97,94) (21,65)
						(18,29) (8,59) (11,2) (21,74) (4,91) (39,93) (65,91) (2,98) (10,38) (12,83) (61,73) (47,80) (17,39) (19,5) (40,9) (74,91)
						(9,28) (96,46) (2,56) (8,89) (51,96) (67,91) (1,95) (21,66) (17,27) (2,34) (97,44) (4,59) (49,97) (63,97) (77,73) (63,73)
						(48,80) (16,37) (16,95) (36,94) (60,97) (71,87) (21,57) (26,40) (29,28) (15,84) (73,70) (63,70) (28,49) (35,47) (42,52) (50,60)
						(53,67) (49,74) (32,67) (27,51) (34,48) (49,60) (52,67) (47,74) (29,63) (29,52) (44,58) (49,65) (47,72) (33,67) (42,56) (48,63)
						(49,70) (38,72) (25,53) (32,47) (39,49) (47,56) (40,75) (30,27) (15,81) (80,50) (88,97) (1,3) (12,48) (19,16) (76,94) (1,98)
						(10,37) (11,79) (83,40) (86,92) (17,53) (24,32) (18,96) (34,92) (64,91) (1,94) (23,72) (11,13) (59,17) (19,84) (76,63) (77,39)
						(79,10) (18,73) (3,85) (58,90) (96,6) (20,74) (2,83) (64,82) (28,69) (21,39) (23,15) (76,93) (5,13) (53,20) (21,92) (53,99)
						(55,6) (78,79) (48,87) (98,95) (17,56) (23,32) (16,90) (56,96) (73,80) (42,85) (17,55) (73,82) (37,82) (1,85) (54,92) (85,47)
						(92,78) (67,73) (51,81) (18,44) (23,21) (94,45) (0,47) (8,77) (83,37) (84,96) (2,4) (3,87) (52,94) (74,76) (52,84) (12,27)
						(97,40) (0,40) (3,53) (10,92) (41,96) (57,2) (64,1) (67,95) (87,44) (93,72) (79,44) (85,99) (88,44) (94,68) (88,13) (36,12)
						(81,77) (57,82) (20,51) (27,36) (26,19) (91,54) (98,62) (99,64) (98,73) (83,34) (79,5) (98,14) (49,21) (20,90) (58,95) (78,70)
						(69,62) (70,52) (63,28) (49,35) (47,42) (52,50) (60,53) (67,49) (74,31) (66,27) (51,35) (49,42) (53,49) (61,51) (68,45) (75,26)
						(58,31) (50,39) (52,46) (59,50) (66,46) (73,30) (64,29) (53,36) (53,44) (59,48) (66,45) (72,31) (64,30) (54,37) (54,43) (60,47)
						(67,42) (72,29) (61,32) (54,39) (56,45) (62,46) (69,38) (70,28) (57,34) (53,41) (57,46) (64,46) (70,36) (69,28) (55,34) (52,41)
						(56,47) (63,47) (70,37) (71,26) (54,33) (49,41) (53,48) (60,51) (67,45) (74,28) (61,30) (52,38) (53,45) (67,44) (73,29) (61,31)
						(53,38) (55,45) (61,47) (68,40) (72,28) (58,33) (53,40) (56,46) (62,47) (71,27) (55,33) (51,41) (54,47) (62,49) (69,41) (73,26)
						(55,32) (52,47) (59,51) (66,48) (73,32) (66,28) (52,35) (50,42) (55,49) (63,50) (70,40) (73,24) (52,32) (46,38) (47,46) (54,52)
						(61,55) (68,48) (75,29) (63,29) (51,36) (51,44) (56,49) (64,49) (71,37) (71,25) (45,39) (48,46) (54,53) (62,54) (75,27) (51,37)
						(51,45) (57,50) (65,48) (72,34) (69,27) (52,34) (74,27) (60,31) (51,38) (59,49) (62,31) (54,45) (68,41) (59,32) (53,39) (56,33)
						(55,47) (69,40) (49,40) (63,49) (70,39) (45,38) (68,49) (64,28) (50,43) (51,31) (44,38) (45,44) (51,51) (58,56) (64,54) (71,43)
						(76,20) (46,27) (31,20) (99,24) (77,1) (80,69) (71,58) (76,36) (75,17) (34,14) (86,67) (81,32) (75,13) (24,91) (60,93) (92,74)
						(74,56) (80,24) (59,28) (46,35) (44,41) (47,48) (55,54) (61,56) (67,51) (74,33) (70,24) (40,34) (37,34) (34,31) (25,12) (71,100)
						(72,86) (23,63) (24,40) (27,25) (8,58) (13,7) (41,11) (82,74) (64,73) (50,80) (19,45) (25,26) (9,60) (12,5) (31,96) (47,3)
						(60,6) (86,58) (90,96) (7,23) (83,83) (44,89) (86,40) (89,81) (56,87) (6,12) (52,19) (19,86) (70,76) (50,83) (10,22) (83,82)
						(47,89) (89,31) (81,97) (95,19) (60,22) (34,18) (96,35) (94,61) (96,78) (71,67) (66,62) (67,57) (73,42) (78,17) (38,18) (1,21)
						(73,6) (98,13) (47,20) (17,79) (87,29) (76,9) (10,46) (16,5) (36,4) (51,11) (93,38) (94,60) (97,72) (83,32) (77,8) (8,40)
						(11,81) (76,59) (80,27) (64,25) (45,32) (39,34) (35,32) (0,21) (71,9) (10,80) (79,51) (87,0) (88,47) (95,68) (88,14) (40,17)
						(100,18) (64,17) (26,100) (28,86) (80,55) (87,4) (4,22) (79,95) (0,97) (14,50) (22,23) (99,28) (86,81) (51,89) (94,12) (41,16)
						(99,22) (73,8) (3,20) (73,5) (94,28) (82,93) (5,51) (12,96) (27,81) (94,7) (21,78) (94,1) (1,4) (16,61) (18,25) (98,31)
						(91,66) (87,16) (44,21) (16,79) (88,25) (67,19) (33,14) (87,64) (85,19) (52,27) (35,25) (16,83) (77,60) (80,30) (70,21) (40,24)
						(19,90) (72,82) (34,80) (4,98) (13,48) (21,19) (86,72) (73,56) (79,27) (64,26) (47,34) (43,39) (45,45) (52,53) (59,57) (65,55)
						(71,44) (77,21) (47,28) (33,23) (10,63) (11,4) (27,88) (73,72) (60,75) (41,79) (13,26) (96,44) (2,51) (9,87) (58,92) (91,27)
						(75,7) (3,19) (70,10) (9,45) (16,2) (22,77) (100,78) (73,63) (74,46) (81,13) (30,3) (41,7) (68,0) (68,93) (96,10) (35,7)
						(64,7) (91,43) (96,59) (100,60) (3,72) (90,11) (33,7) (59,10) (99,15) (54,22) (27,7) (55,13) (5,33) (1,36) (99,38) (1,43)
						(7,70) (96,86) (48,93) (75,75) (55,81) (21,53) (28,40) (32,33) (27,19) (93,47) (7,76) (86,29) (74,11) (16,70) (7,97) (20,66)
						(17,26) (99,31) (88,11) (30,1) (35,100) (37,100) (38,1) (42,6) (67,2) (73,86) (26,69) (18,33) (13,83) (74,66) (71,55) (77,31)
						(70,22) (44,29) (32,22) (6,46) (37,94) (71,86) (23,62) (24,41) (28,29) (16,88) (63,88) (7,15) (61,17) (22,91) (77,71) (66,68)
						(60,71) (47,79) (20,46) (27,30) (17,91) (53,98) (63,98) (74,81) (40,84) (97,96) (14,48) (21,20) (91,55) (98,63) (83,33) (78,7)
						(5,27) (90,66) (87,14) (38,14) (90,52) (99,66) (96,84) (54,91) (90,30) (81,98) (91,32) (85,86) (36,85) (90,22) (65,20) (35,18)
						(97,29) (85,83) (46,90) (85,43) (91,79) (63,78) (36,78) (11,18) (75,99) (71,57) (77,33) (72,20) (40,23) (17,84) (76,42) (81,9)
						(17,71) (6,94) (31,86) (84,44) (90,83) (49,91) (84,47) (92,80) (60,83) (20,52) (27,38) (29,26) (12,71) (0,73) (86,25) (67,20)};
				\end{scope}
				\node[font=\footnotesize, below] at (1.15,-0.05) {\(r=4.3\)};
				\node[font=\tiny, gray!50!black, anchor=south east] at (2.69,2.69) {\(100\) clouds};
			\end{scope}
			\node[font=\scriptsize, align=center] at (7.3,-0.95)
			{\(5\) classes \(\times\) \(100\) clouds \(=500\) point clouds. The class is \(r\), the initial point is random.};
			\node[font=\footnotesize] at (7.3,-1.55) {(b) the data set};
		\end{tikzpicture}
